Noise Thresholds for the [[4, 2, 2]]-concatenated Toric Code

We analyze the properties of a 2D topological code derived by concatenating the [[4, 2, 2]] code with the toric/surface code, or alternatively by removing check operators from the 2D square-octagon or 4.8.8 color code. We show that the resulting code has a circuit-based noise threshold of $\sim 0.41\%$ (compared to $\sim 0.6\%$ for the toric code in a similar scenario), which is higher than any known 2D color code. We believe that the construction may be of interest for hardware in which one wants to use both long-range two-qubit gates as well as short-range gates between small clusters of qubits.

==> (inline-0) <==
\begin{tikzpicture}
\draw[draw=none, use as bounding box](0,0) rectangle (2.1\figurewidth,1.1\figureheight);
\definecolor{color1}{rgb}{0.880043634700096,0.147850027791703,0.349655219977259}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.143489950732319,0.522679613653864,0.359145694379759}
\definecolor{color2}{rgb}{0.514644709195696,0.464088173636572,0.137913981118522}
\definecolor{color5}{rgb}{0.71741510578539,0.191245761439708,0.905682494363787}
\definecolor{color4}{rgb}{0.157855715549606,0.500777210942904,0.586518795245686}

\pgfplotsset{
legend image code/.code={%
\draw[#1] (0cm,-0.1cm) -- (0.0cm,0.1cm);
\draw[#1] (-0.1cm,-0.1cm) -- (0.1cm,-0.1cm);
\draw[#1] (-0.1cm,0.1cm) -- (0.1cm,0.1cm);
}
}

\pgfplotsset{
    scaled x ticks = false
}

\begin{axis}[
title={Toric Code, Circuit-Based Errors},
xlabel={Physical Error Probability},
ylabel={Logical Error Probability},
xmin=0.045, xmax=0.075,
ymin=0, ymax=1,
restrict y to domain=0.:1.,
width=\figurewidth,
height=\figureheight,
xtick={0.04,0.045,0.05,0.055,0.06,0.065,0.07,0.075},
xticklabels={,0.0045,0.0050,0.0055,0.0060,0.0065,0.0070,0.0075},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={at={(0.025,0.95)},anchor=north west},
legend entries={{$d=8$},{$d=10$},{$d=12$},{$d=14$},{$d=16$}}
]
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0338
0.046578947368421 0.038
0.0481578947368421 0.0466
0.0497368421052632 0.0491
0.0513157894736842 0.0541
0.0528947368421053 0.0634
0.0544736842105263 0.0707
0.0560526315789474 0.0772
0.0576315789473684 0.0885
0.0592105263157895 0.0969
0.0607894736842105 0.107
0.0623684210526316 0.1214
0.0639473684210526 0.1287
0.0655263157894737 0.1416
0.0671052631578947 0.1551
0.0686842105263158 0.1681
0.0702631578947368 0.1794
0.0718421052631579 0.1933
0.0734210526315789 0.2095
0.075 0.2174
};
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0413
0.046578947368421 0.0459
0.0481578947368421 0.0552
0.0497368421052632 0.058
0.0513157894736842 0.0633
0.0528947368421053 0.0733
0.0544736842105263 0.081
0.0560526315789474 0.088
0.0576315789473684 0.1
0.0592105263157895 0.1088
0.0607894736842105 0.1194
0.0623684210526316 0.1345
0.0639473684210526 0.1421
0.0655263157894737 0.1555
0.0671052631578947 0.1696
0.0686842105263158 0.183
0.0702631578947368 0.1947
0.0718421052631579 0.209
0.0734210526315789 0.2257
0.075 0.2338
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color1]
table {%
0.045 0.0375
0.046578947368421 0.0419
0.0481578947368421 0.0509
0.0497368421052632 0.0535
0.0513157894736842 0.0587
0.0528947368421053 0.0683
0.0544736842105263 0.0758
0.0560526315789474 0.0826
0.0576315789473684 0.0942
0.0592105263157895 0.1028
0.0607894736842105 0.1132
0.0623684210526316 0.1279
0.0639473684210526 0.1354
0.0655263157894737 0.1485
0.0671052631578947 0.1623
0.0686842105263158 0.1755
0.0702631578947368 0.187
0.0718421052631579 0.2011
0.0734210526315789 0.2176
0.075 0.2256
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.025
0.046578947368421 0.028
0.0481578947368421 0.0324
0.0497368421052632 0.0427
0.0513157894736842 0.0449
0.0528947368421053 0.0535
0.0544736842105263 0.063
0.0560526315789474 0.0765
0.0576315789473684 0.0834
0.0592105263157895 0.096
0.0607894736842105 0.103
0.0623684210526316 0.1248
0.0639473684210526 0.1328
0.0655263157894737 0.1465
0.0671052631578947 0.1669
0.0686842105263158 0.1833
0.0702631578947368 0.2056
0.0718421052631579 0.2227
0.0734210526315789 0.2354
0.075 0.2601
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0315
0.046578947368421 0.0349
0.0481578947368421 0.0397
0.0497368421052632 0.051
0.0513157894736842 0.0534
0.0528947368421053 0.0626
0.0544736842105263 0.0729
0.0560526315789474 0.0872
0.0576315789473684 0.0945
0.0592105263157895 0.1079
0.0607894736842105 0.1152
0.0623684210526316 0.1381
0.0639473684210526 0.1464
0.0655263157894737 0.1606
0.0671052631578947 0.1818
0.0686842105263158 0.1987
0.0702631578947368 0.2217
0.0718421052631579 0.2392
0.0734210526315789 0.2522
0.075 0.2775
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color2]
table {%
0.045 0.0282
0.046578947368421 0.0314
0.0481578947368421 0.036
0.0497368421052632 0.0468
0.0513157894736842 0.0491
0.0528947368421053 0.058
0.0544736842105263 0.0679
0.0560526315789474 0.0818
0.0576315789473684 0.0889
0.0592105263157895 0.1019
0.0607894736842105 0.1091
0.0623684210526316 0.1314
0.0639473684210526 0.1396
0.0655263157894737 0.1535
0.0671052631578947 0.1743
0.0686842105263158 0.191
0.0702631578947368 0.2136
0.0718421052631579 0.2309
0.0734210526315789 0.2438
0.075 0.2688
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0191
0.046578947368421 0.0235
0.0481578947368421 0.0321
0.0497368421052632 0.0332
0.0513157894736842 0.0384
0.0528947368421053 0.0518
0.0544736842105263 0.057
0.0560526315789474 0.0698
0.0576315789473684 0.0755
0.0592105263157895 0.0976
0.0607894736842105 0.1137
0.0623684210526316 0.1287
0.0639473684210526 0.1406
0.0655263157894737 0.1654
0.0671052631578947 0.1871
0.0686842105263158 0.2082
0.0702631578947368 0.2272
0.0718421052631579 0.252
0.0734210526315789 0.2793
0.075 0.3002
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0248
0.046578947368421 0.0298
0.0481578947368421 0.0394
0.0497368421052632 0.0406
0.0513157894736842 0.0463
0.0528947368421053 0.0609
0.0544736842105263 0.0665
0.0560526315789474 0.0801
0.0576315789473684 0.0862
0.0592105263157895 0.1095
0.0607894736842105 0.1264
0.0623684210526316 0.1421
0.0639473684210526 0.1545
0.0655263157894737 0.1802
0.0671052631578947 0.2026
0.0686842105263158 0.2243
0.0702631578947368 0.2438
0.0718421052631579 0.2692
0.0734210526315789 0.2971
0.075 0.3183
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color3]
table {%
0.045 0.0219
0.046578947368421 0.0266
0.0481578947368421 0.0357
0.0497368421052632 0.0369
0.0513157894736842 0.0423
0.0528947368421053 0.0563
0.0544736842105263 0.0617
0.0560526315789474 0.0749
0.0576315789473684 0.0808
0.0592105263157895 0.1035
0.0607894736842105 0.12
0.0623684210526316 0.1354
0.0639473684210526 0.1475
0.0655263157894737 0.1728
0.0671052631578947 0.1948
0.0686842105263158 0.2162
0.0702631578947368 0.2355
0.0718421052631579 0.2606
0.0734210526315789 0.2882
0.075 0.3092
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0139
0.046578947368421 0.0167
0.0481578947368421 0.0224
0.0497368421052632 0.0256
0.0513157894736842 0.0332
0.0528947368421053 0.0428
0.0544736842105263 0.0562
0.0560526315789474 0.0729
0.0576315789473684 0.0771
0.0592105263157895 0.0945
0.0607894736842105 0.1111
0.0623684210526316 0.1289
0.0639473684210526 0.1587
0.0655263157894737 0.1788
0.0671052631578947 0.2072
0.0686842105263158 0.231
0.0702631578947368 0.2564
0.0718421052631579 0.291
0.0734210526315789 0.327
0.075 0.3572
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0188
0.046578947368421 0.022
0.0481578947368421 0.0285
0.0497368421052632 0.0321
0.0513157894736842 0.0405
0.0528947368421053 0.0511
0.0544736842105263 0.0655
0.0560526315789474 0.0834
0.0576315789473684 0.0878
0.0592105263157895 0.1063
0.0607894736842105 0.1237
0.0623684210526316 0.1423
0.0639473684210526 0.1733
0.0655263157894737 0.1941
0.0671052631578947 0.2233
0.0686842105263158 0.2477
0.0702631578947368 0.2737
0.0718421052631579 0.309
0.0734210526315789 0.3455
0.075 0.3761
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color4]
table {%
0.045 0.0163
0.046578947368421 0.0193
0.0481578947368421 0.0254
0.0497368421052632 0.0288
0.0513157894736842 0.0368
0.0528947368421053 0.0469
0.0544736842105263 0.0608
0.0560526315789474 0.0781
0.0576315789473684 0.0824
0.0592105263157895 0.1004
0.0607894736842105 0.1174
0.0623684210526316 0.1356
0.0639473684210526 0.166
0.0655263157894737 0.1864
0.0671052631578947 0.2152
0.0686842105263158 0.2393
0.0702631578947368 0.265
0.0718421052631579 0.3
0.0734210526315789 0.3362
0.075 0.3666
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0087
0.046578947368421 0.012
0.0481578947368421 0.0167
0.0497368421052632 0.0228
0.0513157894736842 0.03
0.0528947368421053 0.0391
0.0544736842105263 0.0487
0.0560526315789474 0.0526
0.0576315789473684 0.0752
0.0592105263157895 0.0911
0.0607894736842105 0.11
0.0623684210526316 0.1353
0.0639473684210526 0.1605
0.0655263157894737 0.196
0.0671052631578947 0.2262
0.0686842105263158 0.2524
0.0702631578947368 0.2905
0.0718421052631579 0.3234
0.0734210526315789 0.365
0.075 0.4055
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.045 0.0128
0.046578947368421 0.0167
0.0481578947368421 0.022
0.0497368421052632 0.0291
0.0513157894736842 0.0371
0.0528947368421053 0.047
0.0544736842105263 0.0574
0.0560526315789474 0.0617
0.0576315789473684 0.0859
0.0592105263157895 0.1027
0.0607894736842105 0.1225
0.0623684210526316 0.149
0.0639473684210526 0.1752
0.0655263157894737 0.2118
0.0671052631578947 0.2428
0.0686842105263158 0.2696
0.0702631578947368 0.3085
0.0718421052631579 0.3418
0.0734210526315789 0.384
0.075 0.4248
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color5]
table {%
0.045 0.0107
0.046578947368421 0.0143
0.0481578947368421 0.0193
0.0497368421052632 0.0259
0.0513157894736842 0.0335
0.0528947368421053 0.043
0.0544736842105263 0.053
0.0560526315789474 0.0571
0.0576315789473684 0.0805
0.0592105263157895 0.0969
0.0607894736842105 0.1162
0.0623684210526316 0.1421
0.0639473684210526 0.1678
0.0655263157894737 0.2039
0.0671052631578947 0.2345
0.0686842105263158 0.261
0.0702631578947368 0.2995
0.0718421052631579 0.3326
0.0734210526315789 0.3745
0.075 0.4151
};
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.045,0.0338)
--(axis cs:0.045,0.0413);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.046578947368421,0.038)
--(axis cs:0.046578947368421,0.0459);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0481578947368421,0.0466)
--(axis cs:0.0481578947368421,0.0552);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0497368421052632,0.0491)
--(axis cs:0.0497368421052632,0.058);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0513157894736842,0.0541)
--(axis cs:0.0513157894736842,0.0633);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0528947368421053,0.0634)
--(axis cs:0.0528947368421053,0.0733);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0544736842105263,0.0707)
--(axis cs:0.0544736842105263,0.081);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0560526315789474,0.0772)
--(axis cs:0.0560526315789474,0.088);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0576315789473684,0.0885)
--(axis cs:0.0576315789473684,0.1);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0592105263157895,0.0969)
--(axis cs:0.0592105263157895,0.1088);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0607894736842105,0.107)
--(axis cs:0.0607894736842105,0.1194);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0623684210526316,0.1214)
--(axis cs:0.0623684210526316,0.1345);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0639473684210526,0.1287)
--(axis cs:0.0639473684210526,0.1421);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0655263157894737,0.1416)
--(axis cs:0.0655263157894737,0.1555);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0671052631578947,0.1551)
--(axis cs:0.0671052631578947,0.1696);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0686842105263158,0.1681)
--(axis cs:0.0686842105263158,0.183);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0702631578947368,0.1794)
--(axis cs:0.0702631578947368,0.1947);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0718421052631579,0.1933)
--(axis cs:0.0718421052631579,0.209);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0734210526315789,0.2095)
--(axis cs:0.0734210526315789,0.2257);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.075,0.2174)
--(axis cs:0.075,0.2338);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.045,0.025)
--(axis cs:0.045,0.0315);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.046578947368421,0.028)
--(axis cs:0.046578947368421,0.0349);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0481578947368421,0.0324)
--(axis cs:0.0481578947368421,0.0397);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0497368421052632,0.0427)
--(axis cs:0.0497368421052632,0.051);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0513157894736842,0.0449)
--(axis cs:0.0513157894736842,0.0534);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0528947368421053,0.0535)
--(axis cs:0.0528947368421053,0.0626);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0544736842105263,0.063)
--(axis cs:0.0544736842105263,0.0729);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0560526315789474,0.0765)
--(axis cs:0.0560526315789474,0.0872);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0576315789473684,0.0834)
--(axis cs:0.0576315789473684,0.0945);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0592105263157895,0.096)
--(axis cs:0.0592105263157895,0.1079);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0607894736842105,0.103)
--(axis cs:0.0607894736842105,0.1152);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0623684210526316,0.1248)
--(axis cs:0.0623684210526316,0.1381);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0639473684210526,0.1328)
--(axis cs:0.0639473684210526,0.1464);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0655263157894737,0.1465)
--(axis cs:0.0655263157894737,0.1606);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0671052631578947,0.1669)
--(axis cs:0.0671052631578947,0.1818);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0686842105263158,0.1833)
--(axis cs:0.0686842105263158,0.1987);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0702631578947368,0.2056)
--(axis cs:0.0702631578947368,0.2217);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0718421052631579,0.2227)
--(axis cs:0.0718421052631579,0.2392);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0734210526315789,0.2354)
--(axis cs:0.0734210526315789,0.2522);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.075,0.2601)
--(axis cs:0.075,0.2775);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.045,0.0191)
--(axis cs:0.045,0.0248);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.046578947368421,0.0235)
--(axis cs:0.046578947368421,0.0298);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0481578947368421,0.0321)
--(axis cs:0.0481578947368421,0.0394);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0497368421052632,0.0332)
--(axis cs:0.0497368421052632,0.0406);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0513157894736842,0.0384)
--(axis cs:0.0513157894736842,0.0463);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0528947368421053,0.0518)
--(axis cs:0.0528947368421053,0.0609);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0544736842105263,0.057)
--(axis cs:0.0544736842105263,0.0665);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0560526315789474,0.0698)
--(axis cs:0.0560526315789474,0.0801);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0576315789473684,0.0755)
--(axis cs:0.0576315789473684,0.0862);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0592105263157895,0.0976)
--(axis cs:0.0592105263157895,0.1095);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0607894736842105,0.1137)
--(axis cs:0.0607894736842105,0.1264);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0623684210526316,0.1287)
--(axis cs:0.0623684210526316,0.1421);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0639473684210526,0.1406)
--(axis cs:0.0639473684210526,0.1545);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0655263157894737,0.1654)
--(axis cs:0.0655263157894737,0.1802);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0671052631578947,0.1871)
--(axis cs:0.0671052631578947,0.2026);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0686842105263158,0.2082)
--(axis cs:0.0686842105263158,0.2243);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0702631578947368,0.2272)
--(axis cs:0.0702631578947368,0.2438);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0718421052631579,0.252)
--(axis cs:0.0718421052631579,0.2692);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0734210526315789,0.2793)
--(axis cs:0.0734210526315789,0.2971);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.075,0.3002)
--(axis cs:0.075,0.3183);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.045,0.0139)
--(axis cs:0.045,0.0188);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.046578947368421,0.0167)
--(axis cs:0.046578947368421,0.022);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0481578947368421,0.0224)
--(axis cs:0.0481578947368421,0.0285);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0497368421052632,0.0256)
--(axis cs:0.0497368421052632,0.0321);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0513157894736842,0.0332)
--(axis cs:0.0513157894736842,0.0405);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0528947368421053,0.0428)
--(axis cs:0.0528947368421053,0.0511);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0544736842105263,0.0562)
--(axis cs:0.0544736842105263,0.0655);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0560526315789474,0.0729)
--(axis cs:0.0560526315789474,0.0834);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0576315789473684,0.0771)
--(axis cs:0.0576315789473684,0.0878);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0592105263157895,0.0945)
--(axis cs:0.0592105263157895,0.1063);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0607894736842105,0.1111)
--(axis cs:0.0607894736842105,0.1237);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0623684210526316,0.1289)
--(axis cs:0.0623684210526316,0.1423);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0639473684210526,0.1587)
--(axis cs:0.0639473684210526,0.1733);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0655263157894737,0.1788)
--(axis cs:0.0655263157894737,0.1941);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0671052631578947,0.2072)
--(axis cs:0.0671052631578947,0.2233);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0686842105263158,0.231)
--(axis cs:0.0686842105263158,0.2477);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0702631578947368,0.2564)
--(axis cs:0.0702631578947368,0.2737);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0718421052631579,0.291)
--(axis cs:0.0718421052631579,0.309);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0734210526315789,0.327)
--(axis cs:0.0734210526315789,0.3455);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.075,0.3572)
--(axis cs:0.075,0.3761);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.045,0.0087)
--(axis cs:0.045,0.0128);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.046578947368421,0.012)
--(axis cs:0.046578947368421,0.0167);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0481578947368421,0.0167)
--(axis cs:0.0481578947368421,0.022);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0497368421052632,0.0228)
--(axis cs:0.0497368421052632,0.0291);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0513157894736842,0.03)
--(axis cs:0.0513157894736842,0.0371);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0528947368421053,0.0391)
--(axis cs:0.0528947368421053,0.047);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0544736842105263,0.0487)
--(axis cs:0.0544736842105263,0.0574);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0560526315789474,0.0526)
--(axis cs:0.0560526315789474,0.0617);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0576315789473684,0.0752)
--(axis cs:0.0576315789473684,0.0859);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0592105263157895,0.0911)
--(axis cs:0.0592105263157895,0.1027);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0607894736842105,0.11)
--(axis cs:0.0607894736842105,0.1225);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0623684210526316,0.1353)
--(axis cs:0.0623684210526316,0.149);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0639473684210526,0.1605)
--(axis cs:0.0639473684210526,0.1752);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0655263157894737,0.196)
--(axis cs:0.0655263157894737,0.2118);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0671052631578947,0.2262)
--(axis cs:0.0671052631578947,0.2428);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0686842105263158,0.2524)
--(axis cs:0.0686842105263158,0.2696);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0702631578947368,0.2905)
--(axis cs:0.0702631578947368,0.3085);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0718421052631579,0.3234)
--(axis cs:0.0718421052631579,0.3418);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0734210526315789,0.365)
--(axis cs:0.0734210526315789,0.384);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.075,0.4055)
--(axis cs:0.075,0.4248);

\path [draw=white, fill opacity=0] (axis cs:0.045,1)
--(axis cs:0.075,1);

\path [draw=white, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=white, fill opacity=0] (axis cs:0.045,0)
--(axis cs:0.075,0);

\path [draw=white, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\end{axis}
%\end{tikzpicture}
%\begin{tikzpicture}

\definecolor{color1}{rgb}{0.880043634700096,0.147850027791703,0.349655219977259}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.143489950732319,0.522679613653864,0.359145694379759}
\definecolor{color2}{rgb}{0.514644709195696,0.464088173636572,0.137913981118522}
\definecolor{color5}{rgb}{0.71741510578539,0.191245761439708,0.905682494363787}
\definecolor{color4}{rgb}{0.157855715549606,0.500777210942904,0.586518795245686}

\begin{axis}[
at={(1.1\figurewidth,0)},
title={\name{}, Circuit-Based Errors},
xlabel={Physical Error Probability},
ylabel={Logical Error Probability},
xmin=0.0195, xmax=0.0325,
ymin=0, ymax=1,
width=\figurewidth,
height=\figureheight,
xtick={0.018,0.02,0.022,0.024,0.026,0.028,0.03,0.032,0.034},
xticklabels={,0.0020,0.0022,0.0024,0.0026,0.0028,0.0030,0.0032,},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={at={(0.025,0.95)},anchor=north west},
legend entries={{$d=8$},{$d=10$},{$d=12$},{$d=14$},{$d=16$}}
]
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0694
0.0201842105263158 0.0741
0.0208684210526316 0.0837
0.0215526315789474 0.0914
0.0222368421052632 0.1002
0.0229210526315789 0.1095
0.0236052631578947 0.1182
0.0242894736842105 0.1276
0.0249736842105263 0.1425
0.0256578947368421 0.1507
0.0263421052631579 0.1648
0.0270263157894737 0.1806
0.0277105263157895 0.1882
0.0283947368421053 0.196
0.029078947368421 0.2135
0.0297631578947368 0.2353
0.0304473684210526 0.2507
0.0311315789473684 0.2609
0.0318157894736842 0.2722
0.0325 0.2905
};
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0797
0.0201842105263158 0.0847
0.0208684210526316 0.0948
0.0215526315789474 0.103
0.0222368421052632 0.1123
0.0229210526315789 0.122
0.0236052631578947 0.1311
0.0242894736842105 0.1409
0.0249736842105263 0.1565
0.0256578947368421 0.165
0.0263421052631579 0.1796
0.0270263157894737 0.1959
0.0277105263157895 0.2037
0.0283947368421053 0.2118
0.029078947368421 0.2298
0.0297631578947368 0.2521
0.0304473684210526 0.2679
0.0311315789473684 0.2783
0.0318157894736842 0.2898
0.0325 0.3085
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color1]
table {%
0.0195 0.0745
0.0201842105263158 0.0794
0.0208684210526316 0.0892
0.0215526315789474 0.0972
0.0222368421052632 0.1062
0.0229210526315789 0.1157
0.0236052631578947 0.1246
0.0242894736842105 0.1342
0.0249736842105263 0.1495
0.0256578947368421 0.1578
0.0263421052631579 0.1722
0.0270263157894737 0.1882
0.0277105263157895 0.1959
0.0283947368421053 0.2039
0.029078947368421 0.2216
0.0297631578947368 0.2437
0.0304473684210526 0.2593
0.0311315789473684 0.2696
0.0318157894736842 0.281
0.0325 0.2995
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0486
0.0201842105263158 0.0533
0.0208684210526316 0.0635
0.0215526315789474 0.0744
0.0222368421052632 0.0831
0.0229210526315789 0.0952
0.0236052631578947 0.1061
0.0242894736842105 0.1248
0.0249736842105263 0.1325
0.0256578947368421 0.1407
0.0263421052631579 0.162
0.0270263157894737 0.1783
0.0277105263157895 0.1914
0.0283947368421053 0.206
0.029078947368421 0.2254
0.0297631578947368 0.2495
0.0304473684210526 0.2612
0.0311315789473684 0.282
0.0318157894736842 0.2969
0.0325 0.3196
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0573
0.0201842105263158 0.0624
0.0208684210526316 0.0734
0.0215526315789474 0.085
0.0222368421052632 0.0942
0.0229210526315789 0.107
0.0236052631578947 0.1185
0.0242894736842105 0.1381
0.0249736842105263 0.1461
0.0256578947368421 0.1546
0.0263421052631579 0.1767
0.0270263157894737 0.1936
0.0277105263157895 0.2071
0.0283947368421053 0.2221
0.029078947368421 0.242
0.0297631578947368 0.2667
0.0304473684210526 0.2786
0.0311315789473684 0.2998
0.0318157894736842 0.3149
0.0325 0.338
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color2]
table {%
0.0195 0.0529
0.0201842105263158 0.0578
0.0208684210526316 0.0684
0.0215526315789474 0.0797
0.0222368421052632 0.0886
0.0229210526315789 0.1011
0.0236052631578947 0.1123
0.0242894736842105 0.1314
0.0249736842105263 0.1393
0.0256578947368421 0.1476
0.0263421052631579 0.1693
0.0270263157894737 0.1859
0.0277105263157895 0.1992
0.0283947368421053 0.214
0.029078947368421 0.2337
0.0297631578947368 0.2581
0.0304473684210526 0.2699
0.0311315789473684 0.2909
0.0318157894736842 0.3059
0.0325 0.3288
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0383
0.0201842105263158 0.0431
0.0208684210526316 0.0591
0.0215526315789474 0.0644
0.0222368421052632 0.073
0.0229210526315789 0.0857
0.0236052631578947 0.0925
0.0242894736842105 0.11
0.0249736842105263 0.1274
0.0256578947368421 0.1413
0.0263421052631579 0.1585
0.0270263157894737 0.1747
0.0277105263157895 0.198
0.0283947368421053 0.2232
0.029078947368421 0.2379
0.0297631578947368 0.2643
0.0304473684210526 0.285
0.0311315789473684 0.317
0.0318157894736842 0.3408
0.0325 0.3657
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0462
0.0201842105263158 0.0514
0.0208684210526316 0.0686
0.0215526315789474 0.0743
0.0222368421052632 0.0835
0.0229210526315789 0.097
0.0236052631578947 0.1042
0.0242894736842105 0.1225
0.0249736842105263 0.1407
0.0256578947368421 0.1552
0.0263421052631579 0.1731
0.0270263157894737 0.1898
0.0277105263157895 0.2139
0.0283947368421053 0.2397
0.029078947368421 0.2548
0.0297631578947368 0.2818
0.0304473684210526 0.3028
0.0311315789473684 0.3354
0.0318157894736842 0.3595
0.0325 0.3847
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color3]
table {%
0.0195 0.0422
0.0201842105263158 0.0472
0.0208684210526316 0.0638
0.0215526315789474 0.0693
0.0222368421052632 0.0782
0.0229210526315789 0.0913
0.0236052631578947 0.0983
0.0242894736842105 0.1162
0.0249736842105263 0.134
0.0256578947368421 0.1482
0.0263421052631579 0.1658
0.0270263157894737 0.1822
0.0277105263157895 0.2059
0.0283947368421053 0.2314
0.029078947368421 0.2463
0.0297631578947368 0.273
0.0304473684210526 0.2939
0.0311315789473684 0.3262
0.0318157894736842 0.3501
0.0325 0.3752
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0289
0.0201842105263158 0.0344
0.0208684210526316 0.0433
0.0215526315789474 0.0526
0.0222368421052632 0.0634
0.0229210526315789 0.0783
0.0236052631578947 0.0885
0.0242894736842105 0.1037
0.0249736842105263 0.1144
0.0256578947368421 0.1372
0.0263421052631579 0.1551
0.0270263157894737 0.1782
0.0277105263157895 0.2069
0.0283947368421053 0.2303
0.029078947368421 0.2599
0.0297631578947368 0.2805
0.0304473684210526 0.3134
0.0311315789473684 0.3396
0.0318157894736842 0.3775
0.0325 0.4025
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0358
0.0201842105263158 0.0419
0.0208684210526316 0.0516
0.0215526315789474 0.0617
0.0222368421052632 0.0733
0.0229210526315789 0.0892
0.0236052631578947 0.1
0.0242894736842105 0.116
0.0249736842105263 0.1271
0.0256578947368421 0.1509
0.0263421052631579 0.1696
0.0270263157894737 0.1935
0.0277105263157895 0.223
0.0283947368421053 0.247
0.029078947368421 0.2773
0.0297631578947368 0.2983
0.0304473684210526 0.3317
0.0311315789473684 0.3583
0.0318157894736842 0.3966
0.0325 0.4218
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color4]
table {%
0.0195 0.0323
0.0201842105263158 0.0381
0.0208684210526316 0.0474
0.0215526315789474 0.0571
0.0222368421052632 0.0683
0.0229210526315789 0.0837
0.0236052631578947 0.0942
0.0242894736842105 0.1098
0.0249736842105263 0.1207
0.0256578947368421 0.144
0.0263421052631579 0.1623
0.0270263157894737 0.1858
0.0277105263157895 0.2149
0.0283947368421053 0.2386
0.029078947368421 0.2686
0.0297631578947368 0.2894
0.0304473684210526 0.3225
0.0311315789473684 0.3489
0.0318157894736842 0.387
0.0325 0.4121
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.0227
0.0201842105263158 0.0276
0.0208684210526316 0.0348
0.0215526315789474 0.0469
0.0222368421052632 0.0528
0.0229210526315789 0.0642
0.0236052631578947 0.0815
0.0242894736842105 0.0908
0.0249736842105263 0.122
0.0256578947368421 0.1367
0.0263421052631579 0.1559
0.0270263157894737 0.1838
0.0277105263157895 0.2108
0.0283947368421053 0.2369
0.029078947368421 0.268
0.0297631578947368 0.307
0.0304473684210526 0.3431
0.0311315789473684 0.3764
0.0318157894736842 0.4055
0.0325 0.439
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.0195 0.029
0.0201842105263158 0.0344
0.0208684210526316 0.0423
0.0215526315789474 0.0556
0.0222368421052632 0.0619
0.0229210526315789 0.0741
0.0236052631578947 0.0926
0.0242894736842105 0.1023
0.0249736842105263 0.1351
0.0256578947368421 0.1504
0.0263421052631579 0.1704
0.0270263157894737 0.1992
0.0277105263157895 0.227
0.0283947368421053 0.2538
0.029078947368421 0.2855
0.0297631578947368 0.3252
0.0304473684210526 0.3618
0.0311315789473684 0.3955
0.0318157894736842 0.4248
0.0325 0.4585
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color5]
table {%
0.0195 0.0258
0.0201842105263158 0.031
0.0208684210526316 0.0385
0.0215526315789474 0.0512
0.0222368421052632 0.0573
0.0229210526315789 0.0691
0.0236052631578947 0.087
0.0242894736842105 0.0965
0.0249736842105263 0.1285
0.0256578947368421 0.1435
0.0263421052631579 0.1631
0.0270263157894737 0.1915
0.0277105263157895 0.2189
0.0283947368421053 0.2453
0.029078947368421 0.2767
0.0297631578947368 0.3161
0.0304473684210526 0.3524
0.0311315789473684 0.3859
0.0318157894736842 0.4151
0.0325 0.4487
};
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0195,0.0694)
--(axis cs:0.0195,0.0797);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0201842105263158,0.0741)
--(axis cs:0.0201842105263158,0.0847);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0208684210526316,0.0837)
--(axis cs:0.0208684210526316,0.0948);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0215526315789474,0.0914)
--(axis cs:0.0215526315789474,0.103);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0222368421052632,0.1002)
--(axis cs:0.0222368421052632,0.1123);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0229210526315789,0.1095)
--(axis cs:0.0229210526315789,0.122);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0236052631578947,0.1182)
--(axis cs:0.0236052631578947,0.1311);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0242894736842105,0.1276)
--(axis cs:0.0242894736842105,0.1409);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0249736842105263,0.1425)
--(axis cs:0.0249736842105263,0.1565);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0256578947368421,0.1507)
--(axis cs:0.0256578947368421,0.165);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0263421052631579,0.1648)
--(axis cs:0.0263421052631579,0.1796);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0270263157894737,0.1806)
--(axis cs:0.0270263157894737,0.1959);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0277105263157895,0.1882)
--(axis cs:0.0277105263157895,0.2037);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0283947368421053,0.196)
--(axis cs:0.0283947368421053,0.2118);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.029078947368421,0.2135)
--(axis cs:0.029078947368421,0.2298);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0297631578947368,0.2353)
--(axis cs:0.0297631578947368,0.2521);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0304473684210526,0.2507)
--(axis cs:0.0304473684210526,0.2679);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0311315789473684,0.2609)
--(axis cs:0.0311315789473684,0.2783);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0318157894736842,0.2722)
--(axis cs:0.0318157894736842,0.2898);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0325,0.2905)
--(axis cs:0.0325,0.3085);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0195,0.0486)
--(axis cs:0.0195,0.0573);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0201842105263158,0.0533)
--(axis cs:0.0201842105263158,0.0624);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0208684210526316,0.0635)
--(axis cs:0.0208684210526316,0.0734);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0215526315789474,0.0744)
--(axis cs:0.0215526315789474,0.085);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0222368421052632,0.0831)
--(axis cs:0.0222368421052632,0.0942);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0229210526315789,0.0952)
--(axis cs:0.0229210526315789,0.107);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0236052631578947,0.1061)
--(axis cs:0.0236052631578947,0.1185);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0242894736842105,0.1248)
--(axis cs:0.0242894736842105,0.1381);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0249736842105263,0.1325)
--(axis cs:0.0249736842105263,0.1461);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0256578947368421,0.1407)
--(axis cs:0.0256578947368421,0.1546);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0263421052631579,0.162)
--(axis cs:0.0263421052631579,0.1767);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0270263157894737,0.1783)
--(axis cs:0.0270263157894737,0.1936);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0277105263157895,0.1914)
--(axis cs:0.0277105263157895,0.2071);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0283947368421053,0.206)
--(axis cs:0.0283947368421053,0.2221);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.029078947368421,0.2254)
--(axis cs:0.029078947368421,0.242);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0297631578947368,0.2495)
--(axis cs:0.0297631578947368,0.2667);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0304473684210526,0.2612)
--(axis cs:0.0304473684210526,0.2786);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0311315789473684,0.282)
--(axis cs:0.0311315789473684,0.2998);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0318157894736842,0.2969)
--(axis cs:0.0318157894736842,0.3149);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0325,0.3196)
--(axis cs:0.0325,0.338);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0195,0.0383)
--(axis cs:0.0195,0.0462);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0201842105263158,0.0431)
--(axis cs:0.0201842105263158,0.0514);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0208684210526316,0.0591)
--(axis cs:0.0208684210526316,0.0686);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0215526315789474,0.0644)
--(axis cs:0.0215526315789474,0.0743);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0222368421052632,0.073)
--(axis cs:0.0222368421052632,0.0835);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0229210526315789,0.0857)
--(axis cs:0.0229210526315789,0.097);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0236052631578947,0.0925)
--(axis cs:0.0236052631578947,0.1042);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0242894736842105,0.11)
--(axis cs:0.0242894736842105,0.1225);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0249736842105263,0.1274)
--(axis cs:0.0249736842105263,0.1407);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0256578947368421,0.1413)
--(axis cs:0.0256578947368421,0.1552);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0263421052631579,0.1585)
--(axis cs:0.0263421052631579,0.1731);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0270263157894737,0.1747)
--(axis cs:0.0270263157894737,0.1898);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0277105263157895,0.198)
--(axis cs:0.0277105263157895,0.2139);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0283947368421053,0.2232)
--(axis cs:0.0283947368421053,0.2397);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.029078947368421,0.2379)
--(axis cs:0.029078947368421,0.2548);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0297631578947368,0.2643)
--(axis cs:0.0297631578947368,0.2818);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0304473684210526,0.285)
--(axis cs:0.0304473684210526,0.3028);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0311315789473684,0.317)
--(axis cs:0.0311315789473684,0.3354);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0318157894736842,0.3408)
--(axis cs:0.0318157894736842,0.3595);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0325,0.3657)
--(axis cs:0.0325,0.3847);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0195,0.0289)
--(axis cs:0.0195,0.0358);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0201842105263158,0.0344)
--(axis cs:0.0201842105263158,0.0419);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0208684210526316,0.0433)
--(axis cs:0.0208684210526316,0.0516);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0215526315789474,0.0526)
--(axis cs:0.0215526315789474,0.0617);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0222368421052632,0.0634)
--(axis cs:0.0222368421052632,0.0733);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0229210526315789,0.0783)
--(axis cs:0.0229210526315789,0.0892);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0236052631578947,0.0885)
--(axis cs:0.0236052631578947,0.1);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0242894736842105,0.1037)
--(axis cs:0.0242894736842105,0.116);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0249736842105263,0.1144)
--(axis cs:0.0249736842105263,0.1271);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0256578947368421,0.1372)
--(axis cs:0.0256578947368421,0.1509);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0263421052631579,0.1551)
--(axis cs:0.0263421052631579,0.1696);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0270263157894737,0.1782)
--(axis cs:0.0270263157894737,0.1935);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0277105263157895,0.2069)
--(axis cs:0.0277105263157895,0.223);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0283947368421053,0.2303)
--(axis cs:0.0283947368421053,0.247);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.029078947368421,0.2599)
--(axis cs:0.029078947368421,0.2773);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0297631578947368,0.2805)
--(axis cs:0.0297631578947368,0.2983);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0304473684210526,0.3134)
--(axis cs:0.0304473684210526,0.3317);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0311315789473684,0.3396)
--(axis cs:0.0311315789473684,0.3583);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0318157894736842,0.3775)
--(axis cs:0.0318157894736842,0.3966);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0325,0.4025)
--(axis cs:0.0325,0.4218);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0195,0.0227)
--(axis cs:0.0195,0.029);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0201842105263158,0.0276)
--(axis cs:0.0201842105263158,0.0344);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0208684210526316,0.0348)
--(axis cs:0.0208684210526316,0.0423);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0215526315789474,0.0469)
--(axis cs:0.0215526315789474,0.0556);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0222368421052632,0.0528)
--(axis cs:0.0222368421052632,0.0619);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0229210526315789,0.0642)
--(axis cs:0.0229210526315789,0.0741);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0236052631578947,0.0815)
--(axis cs:0.0236052631578947,0.0926);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0242894736842105,0.0908)
--(axis cs:0.0242894736842105,0.1023);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0249736842105263,0.122)
--(axis cs:0.0249736842105263,0.1351);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0256578947368421,0.1367)
--(axis cs:0.0256578947368421,0.1504);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0263421052631579,0.1559)
--(axis cs:0.0263421052631579,0.1704);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0270263157894737,0.1838)
--(axis cs:0.0270263157894737,0.1992);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0277105263157895,0.2108)
--(axis cs:0.0277105263157895,0.227);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0283947368421053,0.2369)
--(axis cs:0.0283947368421053,0.2538);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.029078947368421,0.268)
--(axis cs:0.029078947368421,0.2855);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0297631578947368,0.307)
--(axis cs:0.0297631578947368,0.3252);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0304473684210526,0.3431)
--(axis cs:0.0304473684210526,0.3618);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0311315789473684,0.3764)
--(axis cs:0.0311315789473684,0.3955);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0318157894736842,0.4055)
--(axis cs:0.0318157894736842,0.4248);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0325,0.439)
--(axis cs:0.0325,0.4585);

\path [draw=white, fill opacity=0] (axis cs:0.0195,1)
--(axis cs:0.0325,1);

\path [draw=white, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=white, fill opacity=0] (axis cs:0.0195,0)
--(axis cs:0.0325,0);

\path [draw=white, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.880043634700096,0.147850027791703,0.349655219977259}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.143489950732319,0.522679613653864,0.359145694379759}
\definecolor{color2}{rgb}{0.514644709195696,0.464088173636572,0.137913981118522}
\definecolor{color5}{rgb}{0.71741510578539,0.191245761439708,0.905682494363787}
\definecolor{color4}{rgb}{0.157855715549606,0.500777210942904,0.586518795245686}

\pgfplotsset{
legend image code/.code={%
\draw[#1] (0cm,-0.1cm) -- (0.0cm,0.1cm);
\draw[#1] (-0.1cm,-0.1cm) -- (0.1cm,-0.1cm);
\draw[#1] (-0.1cm,0.1cm) -- (0.1cm,0.1cm);
}
}

\pgfplotsset{
    scaled x ticks = false
}
\begin{axis}[
title={\name{}, Improved Syndrome Extraction},
xlabel={Physical Error Probability},
ylabel={Logical Error Probability},
xmin=0.025, xmax=0.057,
ymin=0, ymax=1,
width=1.5\figurewidth,
height=1.5\figureheight,
xtick={0.025,0.03,0.035,0.04,0.045,0.05,0.055,0.06},
xticklabels={0.0025,0.0030,0.0035,0.0040,0.0045,0.0050,0.0055,},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={at={(0.025,0.95)},anchor=north west},
legend entries={{$d=8$},{$d=10$},{$d=12$},{$d=14$},{$d=16$}}
]
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.065125
0.0266842105263158 0.076125
0.0283684210526316 0.0915
0.0300526315789474 0.106625
0.0317368421052632 0.121625
0.0334210526315789 0.134875
0.0351052631578947 0.15715
0.0367894736842105 0.1755
0.0384736842105263 0.192575
0.0401578947368421 0.21525
0.0418421052631579 0.2386
0.0435263157894737 0.26035
0.0452105263157895 0.2842
0.0468947368421053 0.309025
0.0485789473684211 0.329175
0.0502631578947368 0.358075
0.0519473684210526 0.384775
0.0536315789473684 0.40645
0.0553157894736842 0.433775
0.057 0.456225
};
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.07005
0.0266842105263158 0.0814
0.0283684210526316 0.097225
0.0300526315789474 0.11275
0.0317368421052632 0.1281
0.0334210526315789 0.14165
0.0351052631578947 0.16435
0.0367894736842105 0.183025
0.0384736842105263 0.20035
0.0401578947368421 0.22335
0.0418421052631579 0.247
0.0435263157894737 0.269
0.0452105263157895 0.293075
0.0468947368421053 0.318125
0.0485789473684211 0.338425
0.0502631578947368 0.3675
0.0519473684210526 0.394325
0.0536315789473684 0.4161
0.0553157894736842 0.4435
0.057 0.465975
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color1]
table {%
0.025 0.067575
0.0266842105263158 0.07875
0.0283684210526316 0.09435
0.0300526315789474 0.109675
0.0317368421052632 0.12485
0.0334210526315789 0.13825
0.0351052631578947 0.16075
0.0367894736842105 0.17925
0.0384736842105263 0.19645
0.0401578947368421 0.2193
0.0418421052631579 0.2428
0.0435263157894737 0.264675
0.0452105263157895 0.288625
0.0468947368421053 0.313575
0.0485789473684211 0.3338
0.0502631578947368 0.362775
0.0519473684210526 0.38955
0.0536315789473684 0.411275
0.0553157894736842 0.438625
0.057 0.4611
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.038925
0.0266842105263158 0.047475
0.0283684210526316 0.062875
0.0300526315789474 0.077775
0.0317368421052632 0.090225
0.0334210526315789 0.109475
0.0351052631578947 0.130275
0.0367894736842105 0.15115
0.0384736842105263 0.1786
0.0401578947368421 0.20265
0.0418421052631579 0.2276
0.0435263157894737 0.256875
0.0452105263157895 0.2895
0.0468947368421053 0.323675
0.0485789473684211 0.35415
0.0502631578947368 0.3831
0.0519473684210526 0.419225
0.0536315789473684 0.453225
0.0553157894736842 0.48415
0.057 0.51925
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.0428
0.0266842105263158 0.05175
0.0283684210526316 0.0677
0.0300526315789474 0.0831
0.0317368421052632 0.0959
0.0334210526315789 0.115675
0.0351052631578947 0.13695
0.0367894736842105 0.158225
0.0384736842105263 0.186175
0.0401578947368421 0.210575
0.0418421052631579 0.235875
0.0435263157894737 0.265475
0.0452105263157895 0.298425
0.0468947368421053 0.332875
0.0485789473684211 0.36355
0.0502631578947368 0.39265
0.0519473684210526 0.428925
0.0536315789473684 0.462975
0.0553157894736842 0.49395
0.057 0.52905
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color2]
table {%
0.025 0.04085
0.0266842105263158 0.0496
0.0283684210526316 0.065275
0.0300526315789474 0.080425
0.0317368421052632 0.09305
0.0334210526315789 0.112575
0.0351052631578947 0.1336
0.0367894736842105 0.154675
0.0384736842105263 0.182375
0.0401578947368421 0.2066
0.0418421052631579 0.231725
0.0435263157894737 0.261175
0.0452105263157895 0.29395
0.0468947368421053 0.328275
0.0485789473684211 0.35885
0.0502631578947368 0.387875
0.0519473684210526 0.424075
0.0536315789473684 0.4581
0.0553157894736842 0.48905
0.057 0.52415
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.02485
0.0266842105263158 0.032425
0.0283684210526316 0.042575
0.0300526315789474 0.05745
0.0317368421052632 0.071425
0.0334210526315789 0.09245
0.0351052631578947 0.11255
0.0367894736842105 0.13665
0.0384736842105263 0.16095
0.0401578947368421 0.19445
0.0418421052631579 0.225575
0.0435263157894737 0.2638
0.0452105263157895 0.299975
0.0468947368421053 0.3429
0.0485789473684211 0.38315
0.0502631578947368 0.42615
0.0519473684210526 0.4655
0.0536315789473684 0.503775
0.0553157894736842 0.54725
0.057 0.588325
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.027975
0.0266842105263158 0.036
0.0283684210526316 0.0466
0.0300526315789474 0.0621
0.0317368421052632 0.07655
0.0334210526315789 0.0982
0.0351052631578947 0.118825
0.0367894736842105 0.14345
0.0384736842105263 0.168225
0.0401578947368421 0.202275
0.0418421052631579 0.233825
0.0435263157894737 0.272475
0.0452105263157895 0.309
0.0468947368421053 0.35225
0.0485789473684211 0.3927
0.0502631578947368 0.43585
0.0519473684210526 0.4753
0.0536315789473684 0.513575
0.0553157894736842 0.557
0.057 0.59795
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color3]
table {%
0.025 0.0264
0.0266842105263158 0.0342
0.0283684210526316 0.044575
0.0300526315789474 0.059775
0.0317368421052632 0.073975
0.0334210526315789 0.095325
0.0351052631578947 0.115675
0.0367894736842105 0.14005
0.0384736842105263 0.164575
0.0401578947368421 0.19835
0.0418421052631579 0.2297
0.0435263157894737 0.268125
0.0452105263157895 0.304475
0.0468947368421053 0.347575
0.0485789473684211 0.387925
0.0502631578947368 0.431
0.0519473684210526 0.4704
0.0536315789473684 0.508675
0.0553157894736842 0.552125
0.057 0.59315
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.0147
0.0266842105263158 0.02215
0.0283684210526316 0.029725
0.0300526315789474 0.044375
0.0317368421052632 0.05765
0.0334210526315789 0.07595
0.0351052631578947 0.09925
0.0367894736842105 0.123475
0.0384736842105263 0.156475
0.0401578947368421 0.1883
0.0418421052631579 0.2325
0.0435263157894737 0.268
0.0452105263157895 0.31935
0.0468947368421053 0.36745
0.0485789473684211 0.4179
0.0502631578947368 0.461575
0.0519473684210526 0.515375
0.0536315789473684 0.564275
0.0553157894736842 0.607175
0.057 0.651475
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.017175
0.0266842105263158 0.025125
0.0283684210526316 0.03315
0.0300526315789474 0.0485
0.0317368421052632 0.0623
0.0334210526315789 0.081225
0.0351052631578947 0.105175
0.0367894736842105 0.13
0.0384736842105263 0.16365
0.0401578947368421 0.196025
0.0418421052631579 0.240825
0.0435263157894737 0.276725
0.0452105263157895 0.328525
0.0468947368421053 0.376925
0.0485789473684211 0.4276
0.0502631578947368 0.471375
0.0519473684210526 0.525175
0.0536315789473684 0.573975
0.0553157894736842 0.616725
0.057 0.660775
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color4]
table {%
0.025 0.015925
0.0266842105263158 0.023625
0.0283684210526316 0.031425
0.0300526315789474 0.046425
0.0317368421052632 0.059975
0.0334210526315789 0.078575
0.0351052631578947 0.1022
0.0367894736842105 0.126725
0.0384736842105263 0.16005
0.0401578947368421 0.19215
0.0418421052631579 0.23665
0.0435263157894737 0.27235
0.0452105263157895 0.323925
0.0468947368421053 0.372175
0.0485789473684211 0.42275
0.0502631578947368 0.466475
0.0519473684210526 0.520275
0.0536315789473684 0.569125
0.0553157894736842 0.61195
0.057 0.656125
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.009225
0.0266842105263158 0.015475
0.0283684210526316 0.021475
0.0300526315789474 0.0325
0.0317368421052632 0.04375
0.0334210526315789 0.066225
0.0351052631578947 0.085675
0.0367894736842105 0.11385
0.0384736842105263 0.145225
0.0401578947368421 0.186925
0.0418421052631579 0.23125
0.0435263157894737 0.2831
0.0452105263157895 0.332075
0.0468947368421053 0.396375
0.0485789473684211 0.4492
0.0502631578947368 0.5168
0.0519473684210526 0.568025
0.0536315789473684 0.62215
0.0553157894736842 0.673775
0.057 0.7169
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.025 0.0112
0.0266842105263158 0.018
0.0283684210526316 0.0244
0.0300526315789474 0.036075
0.0317368421052632 0.047825
0.0334210526315789 0.0712
0.0351052631578947 0.09125
0.0367894736842105 0.12015
0.0384736842105263 0.1522
0.0401578947368421 0.194625
0.0418421052631579 0.239575
0.0435263157894737 0.291975
0.0452105263157895 0.341325
0.0468947368421053 0.405975
0.0485789473684211 0.45895
0.0502631578947368 0.5266
0.0519473684210526 0.577725
0.0536315789473684 0.631625
0.0553157894736842 0.682925
0.057 0.7257
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color5]
table {%
0.025 0.0102
0.0266842105263158 0.016725
0.0283684210526316 0.022925
0.0300526315789474 0.034275
0.0317368421052632 0.045775
0.0334210526315789 0.0687
0.0351052631578947 0.08845
0.0367894736842105 0.117
0.0384736842105263 0.1487
0.0401578947368421 0.190775
0.0418421052631579 0.2354
0.0435263157894737 0.287525
0.0452105263157895 0.3367
0.0468947368421053 0.401175
0.0485789473684211 0.454075
0.0502631578947368 0.5217
0.0519473684210526 0.572875
0.0536315789473684 0.6269
0.0553157894736842 0.67835
0.057 0.7213
};
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.025,0.065125)
--(axis cs:0.025,0.07005);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0266842105263158,0.076125)
--(axis cs:0.0266842105263158,0.0814);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0283684210526316,0.0915)
--(axis cs:0.0283684210526316,0.097225);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0300526315789474,0.106625)
--(axis cs:0.0300526315789474,0.11275);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0317368421052632,0.121625)
--(axis cs:0.0317368421052632,0.1281);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0334210526315789,0.134875)
--(axis cs:0.0334210526315789,0.14165);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0351052631578947,0.15715)
--(axis cs:0.0351052631578947,0.16435);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0367894736842105,0.1755)
--(axis cs:0.0367894736842105,0.183025);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0384736842105263,0.192575)
--(axis cs:0.0384736842105263,0.20035);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0401578947368421,0.21525)
--(axis cs:0.0401578947368421,0.22335);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0418421052631579,0.2386)
--(axis cs:0.0418421052631579,0.247);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0435263157894737,0.26035)
--(axis cs:0.0435263157894737,0.269);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0452105263157895,0.2842)
--(axis cs:0.0452105263157895,0.293075);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0468947368421053,0.309025)
--(axis cs:0.0468947368421053,0.318125);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0485789473684211,0.329175)
--(axis cs:0.0485789473684211,0.338425);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0502631578947368,0.358075)
--(axis cs:0.0502631578947368,0.3675);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0519473684210526,0.384775)
--(axis cs:0.0519473684210526,0.394325);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0536315789473684,0.40645)
--(axis cs:0.0536315789473684,0.4161);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.0553157894736842,0.433775)
--(axis cs:0.0553157894736842,0.4435);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.057,0.456225)
--(axis cs:0.057,0.465975);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.025,0.038925)
--(axis cs:0.025,0.0428);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0266842105263158,0.047475)
--(axis cs:0.0266842105263158,0.05175);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0283684210526316,0.062875)
--(axis cs:0.0283684210526316,0.0677);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0300526315789474,0.077775)
--(axis cs:0.0300526315789474,0.0831);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0317368421052632,0.090225)
--(axis cs:0.0317368421052632,0.0959);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0334210526315789,0.109475)
--(axis cs:0.0334210526315789,0.115675);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0351052631578947,0.130275)
--(axis cs:0.0351052631578947,0.13695);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0367894736842105,0.15115)
--(axis cs:0.0367894736842105,0.158225);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0384736842105263,0.1786)
--(axis cs:0.0384736842105263,0.186175);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0401578947368421,0.20265)
--(axis cs:0.0401578947368421,0.210575);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0418421052631579,0.2276)
--(axis cs:0.0418421052631579,0.235875);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0435263157894737,0.256875)
--(axis cs:0.0435263157894737,0.265475);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0452105263157895,0.2895)
--(axis cs:0.0452105263157895,0.298425);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0468947368421053,0.323675)
--(axis cs:0.0468947368421053,0.332875);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0485789473684211,0.35415)
--(axis cs:0.0485789473684211,0.36355);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0502631578947368,0.3831)
--(axis cs:0.0502631578947368,0.39265);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0519473684210526,0.419225)
--(axis cs:0.0519473684210526,0.428925);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0536315789473684,0.453225)
--(axis cs:0.0536315789473684,0.462975);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.0553157894736842,0.48415)
--(axis cs:0.0553157894736842,0.49395);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.057,0.51925)
--(axis cs:0.057,0.52905);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.025,0.02485)
--(axis cs:0.025,0.027975);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0266842105263158,0.032425)
--(axis cs:0.0266842105263158,0.036);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0283684210526316,0.042575)
--(axis cs:0.0283684210526316,0.0466);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0300526315789474,0.05745)
--(axis cs:0.0300526315789474,0.0621);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0317368421052632,0.071425)
--(axis cs:0.0317368421052632,0.07655);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0334210526315789,0.09245)
--(axis cs:0.0334210526315789,0.0982);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0351052631578947,0.11255)
--(axis cs:0.0351052631578947,0.118825);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0367894736842105,0.13665)
--(axis cs:0.0367894736842105,0.14345);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0384736842105263,0.16095)
--(axis cs:0.0384736842105263,0.168225);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0401578947368421,0.19445)
--(axis cs:0.0401578947368421,0.202275);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0418421052631579,0.225575)
--(axis cs:0.0418421052631579,0.233825);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0435263157894737,0.2638)
--(axis cs:0.0435263157894737,0.272475);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0452105263157895,0.299975)
--(axis cs:0.0452105263157895,0.309);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0468947368421053,0.3429)
--(axis cs:0.0468947368421053,0.35225);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0485789473684211,0.38315)
--(axis cs:0.0485789473684211,0.3927);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0502631578947368,0.42615)
--(axis cs:0.0502631578947368,0.43585);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0519473684210526,0.4655)
--(axis cs:0.0519473684210526,0.4753);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0536315789473684,0.503775)
--(axis cs:0.0536315789473684,0.513575);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.0553157894736842,0.54725)
--(axis cs:0.0553157894736842,0.557);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.057,0.588325)
--(axis cs:0.057,0.59795);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.025,0.0147)
--(axis cs:0.025,0.017175);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0266842105263158,0.02215)
--(axis cs:0.0266842105263158,0.025125);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0283684210526316,0.029725)
--(axis cs:0.0283684210526316,0.03315);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0300526315789474,0.044375)
--(axis cs:0.0300526315789474,0.0485);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0317368421052632,0.05765)
--(axis cs:0.0317368421052632,0.0623);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0334210526315789,0.07595)
--(axis cs:0.0334210526315789,0.081225);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0351052631578947,0.09925)
--(axis cs:0.0351052631578947,0.105175);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0367894736842105,0.123475)
--(axis cs:0.0367894736842105,0.13);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0384736842105263,0.156475)
--(axis cs:0.0384736842105263,0.16365);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0401578947368421,0.1883)
--(axis cs:0.0401578947368421,0.196025);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0418421052631579,0.2325)
--(axis cs:0.0418421052631579,0.240825);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0435263157894737,0.268)
--(axis cs:0.0435263157894737,0.276725);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0452105263157895,0.31935)
--(axis cs:0.0452105263157895,0.328525);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0468947368421053,0.36745)
--(axis cs:0.0468947368421053,0.376925);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0485789473684211,0.4179)
--(axis cs:0.0485789473684211,0.4276);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0502631578947368,0.461575)
--(axis cs:0.0502631578947368,0.471375);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0519473684210526,0.515375)
--(axis cs:0.0519473684210526,0.525175);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0536315789473684,0.564275)
--(axis cs:0.0536315789473684,0.573975);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.0553157894736842,0.607175)
--(axis cs:0.0553157894736842,0.616725);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.057,0.651475)
--(axis cs:0.057,0.660775);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.025,0.009225)
--(axis cs:0.025,0.0112);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0266842105263158,0.015475)
--(axis cs:0.0266842105263158,0.018);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0283684210526316,0.021475)
--(axis cs:0.0283684210526316,0.0244);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0300526315789474,0.0325)
--(axis cs:0.0300526315789474,0.036075);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0317368421052632,0.04375)
--(axis cs:0.0317368421052632,0.047825);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0334210526315789,0.066225)
--(axis cs:0.0334210526315789,0.0712);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0351052631578947,0.085675)
--(axis cs:0.0351052631578947,0.09125);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0367894736842105,0.11385)
--(axis cs:0.0367894736842105,0.12015);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0384736842105263,0.145225)
--(axis cs:0.0384736842105263,0.1522);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0401578947368421,0.186925)
--(axis cs:0.0401578947368421,0.194625);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0418421052631579,0.23125)
--(axis cs:0.0418421052631579,0.239575);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0435263157894737,0.2831)
--(axis cs:0.0435263157894737,0.291975);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0452105263157895,0.332075)
--(axis cs:0.0452105263157895,0.341325);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0468947368421053,0.396375)
--(axis cs:0.0468947368421053,0.405975);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0485789473684211,0.4492)
--(axis cs:0.0485789473684211,0.45895);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0502631578947368,0.5168)
--(axis cs:0.0502631578947368,0.5266);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0519473684210526,0.568025)
--(axis cs:0.0519473684210526,0.577725);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0536315789473684,0.62215)
--(axis cs:0.0536315789473684,0.631625);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.0553157894736842,0.673775)
--(axis cs:0.0553157894736842,0.682925);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.057,0.7169)
--(axis cs:0.057,0.7257);

\path [draw=white, fill opacity=0] (axis cs:0.025,1)
--(axis cs:0.057,1);

\path [draw=white, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=white, fill opacity=0] (axis cs:0.025,0)
--(axis cs:0.057,0);

\path [draw=white, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.880043634700096,0.147850027791703,0.349655219977259}
\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color3}{rgb}{0.143489950732319,0.522679613653864,0.359145694379759}
\definecolor{color2}{rgb}{0.514644709195696,0.464088173636572,0.137913981118522}
\definecolor{color5}{rgb}{0.71741510578539,0.191245761439708,0.905682494363787}
\definecolor{color4}{rgb}{0.157855715549606,0.500777210942904,0.586518795245686}

\pgfplotsset{
legend image code/.code={%
\draw[#1] (0cm,-0.1cm) -- (0.0cm,0.1cm);
\draw[#1] (-0.1cm,-0.1cm) -- (0.1cm,-0.1cm);
\draw[#1] (-0.1cm,0.1cm) -- (0.1cm,0.1cm);
}
}

\pgfplotsset{
    scaled x ticks = false
}

\begin{axis}[
title={\name{}, Tripled Octagon Error Rate},
xlabel={Physical Error Probability},
ylabel={Logical Error Probability},
xmin=0.15, xmax=0.25,
ymin=0, ymax=1,
width=1.5\figurewidth,
height=1.5\figureheight,
xtick={0.14,0.16,0.18,0.2,0.22,0.24,0.26},
xticklabels={,0.0016,0.0018,0.0020,0.0022,0.0024,},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
tick align=outside,
xmajorgrids,
x grid style={white},
ymajorgrids,
y grid style={white},
axis line style={white},
axis background/.style={fill=color0},
legend style={at={(0.25,0.95)},anchor=north west},
legend entries={{$d=8$},{$d=10$},{$d=12$},{$d=14$},{$d=16$}}
]
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.10495
0.155263157894737 0.111875
0.160526315789474 0.1234
0.165789473684211 0.1341
0.171052631578947 0.1455
0.176315789473684 0.151725
0.181578947368421 0.1666
0.186842105263158 0.177375
0.192105263157895 0.193325
0.197368421052632 0.20225
0.202631578947368 0.2114
0.207894736842105 0.228825
0.213157894736842 0.23945
0.218421052631579 0.25665
0.223684210526316 0.26625
0.228947368421053 0.280875
0.234210526315789 0.296325
0.239473684210526 0.306475
0.244736842105263 0.3242
0.25 0.338975
};
\addplot [forget plot, line width=0.7000000000000001pt, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.111025
0.155263157894737 0.118125
0.160526315789474 0.129925
0.165789473684211 0.14085
0.171052631578947 0.152475
0.176315789473684 0.158825
0.181578947368421 0.173975
0.186842105263158 0.184925
0.192105263157895 0.201125
0.197368421052632 0.210175
0.202631578947368 0.21945
0.207894736842105 0.2371
0.213157894736842 0.247875
0.218421052631579 0.26525
0.223684210526316 0.27495
0.228947368421053 0.289725
0.234210526315789 0.305325
0.239473684210526 0.31555
0.244736842105263 0.3334
0.25 0.348275
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color1]
table {%
0.15 0.107975
0.155263157894737 0.115
0.160526315789474 0.12665
0.165789473684211 0.137475
0.171052631578947 0.148975
0.176315789473684 0.155275
0.181578947368421 0.170275
0.186842105263158 0.18115
0.192105263157895 0.197225
0.197368421052632 0.2062
0.202631578947368 0.215425
0.207894736842105 0.23295
0.213157894736842 0.24365
0.218421052631579 0.26095
0.223684210526316 0.2706
0.228947368421053 0.2853
0.234210526315789 0.300825
0.239473684210526 0.311
0.244736842105263 0.3288
0.25 0.343625
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.073625
0.155263157894737 0.08675
0.160526315789474 0.09215
0.165789473684211 0.107125
0.171052631578947 0.1168
0.176315789473684 0.12875
0.181578947368421 0.1408
0.186842105263158 0.15245
0.192105263157895 0.16635
0.197368421052632 0.179525
0.202631578947368 0.198
0.207894736842105 0.21455
0.213157894736842 0.232975
0.218421052631579 0.248825
0.223684210526316 0.2667
0.228947368421053 0.283425
0.234210526315789 0.300375
0.239473684210526 0.315275
0.244736842105263 0.3381
0.25 0.35455
};
\addplot [forget plot, line width=0.7000000000000001pt, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.078825
0.155263157894737 0.09235
0.160526315789474 0.0979
0.165789473684211 0.11325
0.171052631578947 0.123175
0.176315789473684 0.135375
0.181578947368421 0.147675
0.186842105263158 0.159575
0.192105263157895 0.173725
0.197368421052632 0.1871
0.202631578947368 0.205875
0.207894736842105 0.22265
0.213157894736842 0.2413
0.218421052631579 0.25735
0.223684210526316 0.2754
0.228947368421053 0.2923
0.234210526315789 0.3094
0.239473684210526 0.324425
0.244736842105263 0.3474
0.25 0.36395
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color2]
table {%
0.15 0.076225
0.155263157894737 0.08955
0.160526315789474 0.095025
0.165789473684211 0.110175
0.171052631578947 0.119975
0.176315789473684 0.13205
0.181578947368421 0.144225
0.186842105263158 0.156
0.192105263157895 0.170025
0.197368421052632 0.1833
0.202631578947368 0.201925
0.207894736842105 0.2186
0.213157894736842 0.237125
0.218421052631579 0.253075
0.223684210526316 0.27105
0.228947368421053 0.28785
0.234210526315789 0.304875
0.239473684210526 0.31985
0.244736842105263 0.34275
0.25 0.35925
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.056525
0.155263157894737 0.063175
0.160526315789474 0.076025
0.165789473684211 0.08435
0.171052631578947 0.094525
0.176315789473684 0.1081
0.181578947368421 0.120625
0.186842105263158 0.13605
0.192105263157895 0.1544
0.197368421052632 0.16995
0.202631578947368 0.1906
0.207894736842105 0.2094
0.213157894736842 0.227
0.218421052631579 0.2486
0.223684210526316 0.267975
0.228947368421053 0.292575
0.234210526315789 0.31685
0.239473684210526 0.3362
0.244736842105263 0.3616
0.25 0.381425
};
\addplot [forget plot, line width=0.7000000000000001pt, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.06115
0.155263157894737 0.068025
0.160526315789474 0.0813
0.165789473684211 0.089875
0.171052631578947 0.10035
0.176315789473684 0.114275
0.181578947368421 0.127075
0.186842105263158 0.142825
0.192105263157895 0.16155
0.197368421052632 0.177375
0.202631578947368 0.19835
0.207894736842105 0.217425
0.213157894736842 0.23525
0.218421052631579 0.257125
0.223684210526316 0.2767
0.228947368421053 0.301525
0.234210526315789 0.326
0.239473684210526 0.3455
0.244736842105263 0.37105
0.25 0.390975
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color3]
table {%
0.15 0.058825
0.155263157894737 0.0656
0.160526315789474 0.07865
0.165789473684211 0.0871
0.171052631578947 0.097425
0.176315789473684 0.111175
0.181578947368421 0.12385
0.186842105263158 0.139425
0.192105263157895 0.157975
0.197368421052632 0.17365
0.202631578947368 0.194475
0.207894736842105 0.2134
0.213157894736842 0.231125
0.218421052631579 0.25285
0.223684210526316 0.272325
0.228947368421053 0.29705
0.234210526315789 0.321425
0.239473684210526 0.34085
0.244736842105263 0.366325
0.25 0.3862
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.0398
0.155263157894737 0.04865
0.160526315789474 0.059575
0.165789473684211 0.06725
0.171052631578947 0.082275
0.176315789473684 0.0947
0.181578947368421 0.10585
0.186842105263158 0.1241
0.192105263157895 0.14475
0.197368421052632 0.163325
0.202631578947368 0.183325
0.207894736842105 0.20505
0.213157894736842 0.22795
0.218421052631579 0.250775
0.223684210526316 0.280325
0.228947368421053 0.30445
0.234210526315789 0.33205
0.239473684210526 0.363725
0.244736842105263 0.3892
0.25 0.418275
};
\addplot [forget plot, line width=0.7000000000000001pt, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.043725
0.155263157894737 0.05295
0.160526315789474 0.0643
0.165789473684211 0.072225
0.171052631578947 0.08775
0.176315789473684 0.100525
0.181578947368421 0.11195
0.186842105263158 0.130625
0.192105263157895 0.151725
0.197368421052632 0.17065
0.202631578947368 0.190975
0.207894736842105 0.213025
0.213157894736842 0.236225
0.218421052631579 0.259325
0.223684210526316 0.289175
0.228947368421053 0.3135
0.234210526315789 0.3413
0.239473684210526 0.373175
0.244736842105263 0.398775
0.25 0.427975
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color4]
table {%
0.15 0.04175
0.155263157894737 0.0508
0.160526315789474 0.061925
0.165789473684211 0.069725
0.171052631578947 0.085
0.176315789473684 0.0976
0.181578947368421 0.1089
0.186842105263158 0.12735
0.192105263157895 0.148225
0.197368421052632 0.166975
0.202631578947368 0.18715
0.207894736842105 0.209025
0.213157894736842 0.232075
0.218421052631579 0.25505
0.223684210526316 0.28475
0.228947368421053 0.308975
0.234210526315789 0.336675
0.239473684210526 0.36845
0.244736842105263 0.393975
0.25 0.423125
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.031425
0.155263157894737 0.039725
0.160526315789474 0.0485
0.165789473684211 0.058075
0.171052631578947 0.06925
0.176315789473684 0.080925
0.181578947368421 0.0992
0.186842105263158 0.115775
0.192105263157895 0.135175
0.197368421052632 0.158125
0.202631578947368 0.1804
0.207894736842105 0.206925
0.213157894736842 0.230375
0.218421052631579 0.26075
0.223684210526316 0.29225
0.228947368421053 0.322225
0.234210526315789 0.352125
0.239473684210526 0.38795
0.244736842105263 0.423875
0.25 0.454525
};
\addplot [forget plot, line width=0.7000000000000001pt, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.15 0.03495
0.155263157894737 0.04365
0.160526315789474 0.0528
0.165789473684211 0.06275
0.171052631578947 0.074325
0.176315789473684 0.08635
0.181578947368421 0.105125
0.186842105263158 0.122125
0.192105263157895 0.14195
0.197368421052632 0.16535
0.202631578947368 0.188
0.207894736842105 0.214925
0.213157894736842 0.238675
0.218421052631579 0.2694
0.223684210526316 0.3012
0.228947368421053 0.331425
0.234210526315789 0.361525
0.239473684210526 0.397525
0.244736842105263 0.433575
0.25 0.464275
};
\addplot [only marks, mark size=0, line width=0.7000000000000001pt, color5]
table {%
0.15 0.033175
0.155263157894737 0.041675
0.160526315789474 0.05065
0.165789473684211 0.0604
0.171052631578947 0.071775
0.176315789473684 0.083625
0.181578947368421 0.10215
0.186842105263158 0.11895
0.192105263157895 0.13855
0.197368421052632 0.161725
0.202631578947368 0.1842
0.207894736842105 0.210925
0.213157894736842 0.234525
0.218421052631579 0.265075
0.223684210526316 0.296725
0.228947368421053 0.326825
0.234210526315789 0.356825
0.239473684210526 0.392725
0.244736842105263 0.428725
0.25 0.4594
};
\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.15,0.10495)
--(axis cs:0.15,0.111025);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.155263157894737,0.111875)
--(axis cs:0.155263157894737,0.118125);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.160526315789474,0.1234)
--(axis cs:0.160526315789474,0.129925);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.165789473684211,0.1341)
--(axis cs:0.165789473684211,0.14085);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.171052631578947,0.1455)
--(axis cs:0.171052631578947,0.152475);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.176315789473684,0.151725)
--(axis cs:0.176315789473684,0.158825);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.181578947368421,0.1666)
--(axis cs:0.181578947368421,0.173975);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.186842105263158,0.177375)
--(axis cs:0.186842105263158,0.184925);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.192105263157895,0.193325)
--(axis cs:0.192105263157895,0.201125);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.197368421052632,0.20225)
--(axis cs:0.197368421052632,0.210175);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.202631578947368,0.2114)
--(axis cs:0.202631578947368,0.21945);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.207894736842105,0.228825)
--(axis cs:0.207894736842105,0.2371);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.213157894736842,0.23945)
--(axis cs:0.213157894736842,0.247875);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.218421052631579,0.25665)
--(axis cs:0.218421052631579,0.26525);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.223684210526316,0.26625)
--(axis cs:0.223684210526316,0.27495);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.228947368421053,0.280875)
--(axis cs:0.228947368421053,0.289725);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.234210526315789,0.296325)
--(axis cs:0.234210526315789,0.305325);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.239473684210526,0.306475)
--(axis cs:0.239473684210526,0.31555);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.244736842105263,0.3242)
--(axis cs:0.244736842105263,0.3334);

\path [draw=color1, line width=0.7000000000000001pt] (axis cs:0.25,0.338975)
--(axis cs:0.25,0.348275);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.15,0.073625)
--(axis cs:0.15,0.078825);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.155263157894737,0.08675)
--(axis cs:0.155263157894737,0.09235);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.160526315789474,0.09215)
--(axis cs:0.160526315789474,0.0979);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.165789473684211,0.107125)
--(axis cs:0.165789473684211,0.11325);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.171052631578947,0.1168)
--(axis cs:0.171052631578947,0.123175);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.176315789473684,0.12875)
--(axis cs:0.176315789473684,0.135375);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.181578947368421,0.1408)
--(axis cs:0.181578947368421,0.147675);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.186842105263158,0.15245)
--(axis cs:0.186842105263158,0.159575);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.192105263157895,0.16635)
--(axis cs:0.192105263157895,0.173725);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.197368421052632,0.179525)
--(axis cs:0.197368421052632,0.1871);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.202631578947368,0.198)
--(axis cs:0.202631578947368,0.205875);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.207894736842105,0.21455)
--(axis cs:0.207894736842105,0.22265);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.213157894736842,0.232975)
--(axis cs:0.213157894736842,0.2413);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.218421052631579,0.248825)
--(axis cs:0.218421052631579,0.25735);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.223684210526316,0.2667)
--(axis cs:0.223684210526316,0.2754);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.228947368421053,0.283425)
--(axis cs:0.228947368421053,0.2923);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.234210526315789,0.300375)
--(axis cs:0.234210526315789,0.3094);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.239473684210526,0.315275)
--(axis cs:0.239473684210526,0.324425);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.244736842105263,0.3381)
--(axis cs:0.244736842105263,0.3474);

\path [draw=color2, line width=0.7000000000000001pt] (axis cs:0.25,0.35455)
--(axis cs:0.25,0.36395);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.15,0.056525)
--(axis cs:0.15,0.06115);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.155263157894737,0.063175)
--(axis cs:0.155263157894737,0.068025);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.160526315789474,0.076025)
--(axis cs:0.160526315789474,0.0813);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.165789473684211,0.08435)
--(axis cs:0.165789473684211,0.089875);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.171052631578947,0.094525)
--(axis cs:0.171052631578947,0.10035);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.176315789473684,0.1081)
--(axis cs:0.176315789473684,0.114275);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.181578947368421,0.120625)
--(axis cs:0.181578947368421,0.127075);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.186842105263158,0.13605)
--(axis cs:0.186842105263158,0.142825);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.192105263157895,0.1544)
--(axis cs:0.192105263157895,0.16155);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.197368421052632,0.16995)
--(axis cs:0.197368421052632,0.177375);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.202631578947368,0.1906)
--(axis cs:0.202631578947368,0.19835);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.207894736842105,0.2094)
--(axis cs:0.207894736842105,0.217425);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.213157894736842,0.227)
--(axis cs:0.213157894736842,0.23525);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.218421052631579,0.2486)
--(axis cs:0.218421052631579,0.257125);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.223684210526316,0.267975)
--(axis cs:0.223684210526316,0.2767);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.228947368421053,0.292575)
--(axis cs:0.228947368421053,0.301525);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.234210526315789,0.31685)
--(axis cs:0.234210526315789,0.326);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.239473684210526,0.3362)
--(axis cs:0.239473684210526,0.3455);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.244736842105263,0.3616)
--(axis cs:0.244736842105263,0.37105);

\path [draw=color3, line width=0.7000000000000001pt] (axis cs:0.25,0.381425)
--(axis cs:0.25,0.390975);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.15,0.0398)
--(axis cs:0.15,0.043725);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.155263157894737,0.04865)
--(axis cs:0.155263157894737,0.05295);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.160526315789474,0.059575)
--(axis cs:0.160526315789474,0.0643);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.165789473684211,0.06725)
--(axis cs:0.165789473684211,0.072225);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.171052631578947,0.082275)
--(axis cs:0.171052631578947,0.08775);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.176315789473684,0.0947)
--(axis cs:0.176315789473684,0.100525);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.181578947368421,0.10585)
--(axis cs:0.181578947368421,0.11195);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.186842105263158,0.1241)
--(axis cs:0.186842105263158,0.130625);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.192105263157895,0.14475)
--(axis cs:0.192105263157895,0.151725);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.197368421052632,0.163325)
--(axis cs:0.197368421052632,0.17065);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.202631578947368,0.183325)
--(axis cs:0.202631578947368,0.190975);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.207894736842105,0.20505)
--(axis cs:0.207894736842105,0.213025);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.213157894736842,0.22795)
--(axis cs:0.213157894736842,0.236225);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.218421052631579,0.250775)
--(axis cs:0.218421052631579,0.259325);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.223684210526316,0.280325)
--(axis cs:0.223684210526316,0.289175);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.228947368421053,0.30445)
--(axis cs:0.228947368421053,0.3135);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.234210526315789,0.33205)
--(axis cs:0.234210526315789,0.3413);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.239473684210526,0.363725)
--(axis cs:0.239473684210526,0.373175);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.244736842105263,0.3892)
--(axis cs:0.244736842105263,0.398775);

\path [draw=color4, line width=0.7000000000000001pt] (axis cs:0.25,0.418275)
--(axis cs:0.25,0.427975);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.15,0.031425)
--(axis cs:0.15,0.03495);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.155263157894737,0.039725)
--(axis cs:0.155263157894737,0.04365);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.160526315789474,0.0485)
--(axis cs:0.160526315789474,0.0528);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.165789473684211,0.058075)
--(axis cs:0.165789473684211,0.06275);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.171052631578947,0.06925)
--(axis cs:0.171052631578947,0.074325);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.176315789473684,0.080925)
--(axis cs:0.176315789473684,0.08635);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.181578947368421,0.0992)
--(axis cs:0.181578947368421,0.105125);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.186842105263158,0.115775)
--(axis cs:0.186842105263158,0.122125);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.192105263157895,0.135175)
--(axis cs:0.192105263157895,0.14195);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.197368421052632,0.158125)
--(axis cs:0.197368421052632,0.16535);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.202631578947368,0.1804)
--(axis cs:0.202631578947368,0.188);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.207894736842105,0.206925)
--(axis cs:0.207894736842105,0.214925);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.213157894736842,0.230375)
--(axis cs:0.213157894736842,0.238675);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.218421052631579,0.26075)
--(axis cs:0.218421052631579,0.2694);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.223684210526316,0.29225)
--(axis cs:0.223684210526316,0.3012);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.228947368421053,0.322225)
--(axis cs:0.228947368421053,0.331425);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.234210526315789,0.352125)
--(axis cs:0.234210526315789,0.361525);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.239473684210526,0.38795)
--(axis cs:0.239473684210526,0.397525);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.244736842105263,0.423875)
--(axis cs:0.244736842105263,0.433575);

\path [draw=color5, line width=0.7000000000000001pt] (axis cs:0.25,0.454525)
--(axis cs:0.25,0.464275);

\path [draw=white, fill opacity=0] (axis cs:0.15,1)
--(axis cs:0.25,1);

\path [draw=white, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1);

\path [draw=white, fill opacity=0] (axis cs:0.15,0)
--(axis cs:0.25,0);

\path [draw=white, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1);

\end{axis}

\end{tikzpicture}
